Embedding phylogenetic trees in networks of low treewidth

Given a rooted, binary phylogenetic network and a rooted, binary phylogenetic tree, can the tree be embedded into the network? This problem, called \textsc{Tree Containment}, arises when validating networks constructed by phylogenetic inference methods.We present the first algorithm for (rooted) \textsc{Tree Containment} using the treewidth $t$ of the input network $N$ as parameter, showing that the problem can be solved in $2^{O(t^2)}\cdot|N|$ time and space.

==> figs/bagA.tex <==
\begin{tikzpicture}[xscale=.5, yscale=-.7]
  \node[smallvertex] (root) at (0,0) {};
  \nextnode{0}{root}{45:2}{}
  \nextnode{00}{0}{45:1}{}
  \nextnode{000}{00}{45:1}{}
  \nextnode[leaf, label=below:$f$]{f}{000}{45:1}{}
  \nextnode[reti]{0001}{000}{135:1}{nonsol}
  \nextnode[leaf, label=below:$e$]{e}{0001}{90:.7}{}
  \nextnode[leaf, label=below:$d$]{d}{00}{135:2}{}
  \nextnode[reti]{01}{0}{135:3}{nonsol}
  \nextnode[leaf, label=below:$c$]{c}{01}{90:.7}{}

  \nextnode{1}{root}{135:2}{}
  \nextnode{10}{1}{45:1}{}
  \nextnode[leaf, label=below:$b$]{b}{10}{135:2}{}
  \nextnode{11}{1}{135:1}{}
  \nextnode[leaf, label=below:$a$]{a}{11}{135:2}{}

  % reticulation arcs
  \foreach \u/\v in {10/0001, 11/01} \draw[arc] (\u) to[bend right=20] (\v);

  \begin{pgfonlayer}{background}
    \draw[past, rounded corners=10] ($(0)!.5!(01)$) -- ++(0,2.4) -- ++(4,0) -- ($(f)+(0:.5)$) -- ($(0)+(0:.4)$) -- cycle;
    \draw[bag, rounded corners] ($(10)+(-90:.4)$) -- (01.center) -- (0.center) -- ($(00)+(45:.4)$);
  \end{pgfonlayer}
  \node at ($(root)-(-5:2)$) {\large\bf A};
\end{tikzpicture}
\hspace{2mm}
\begin{tikzpicture}[xscale=.5, yscale=-.7]
  \node[smallvertex] (root) at (0,0) {};
  \nextnode{0}{root}{45:4}{}
  \nextnode[leaf, label=below:$f$]{f}{0}{45:1}{}
  \nextnode[leaf, label=below:$d$]{d}{0}{135:1}{}

  \nextnode{1}{root}{135:2}{}
  \nextnode{10}{1}{45:2}{}
  \nextnode[leaf, label=below:$b$]{b}{10}{135:1}{}
  \nextnode[leaf, label=below:$e$]{e}{10}{45:1}{}
  \nextnode{11}{1}{135:2}{}
  \nextnode[leaf, label=below:$a$]{a}{11}{135:1}{}
  \nextnode[leaf, label=below:$c$]{c}{11}{45:1}{}

  \begin{pgfonlayer}{background}
    \draw[past, rounded corners=10] ($(10)+(180:.2)$) -- ($(e)+(135:.9)$) -- ++(4,0) -- ($(f)+(-45:.5)$) -- ($(root)+(-90:.4)$) -- cycle;
    \draw[bag, rounded corners] ($(10)+(90:.2)$) -- ($(root)+(-90:.4)$);
  \end{pgfonlayer}
\end{tikzpicture}
%
%
\hfill
%
%
\begin{tikzpicture}[xscale=.5, yscale=-.7]
  \node[smallvertex] (root) at (0,0) {};
  \nextnode{0}{root}{45:2}{}
  \nextnode{00}{0}{45:1}{}
  \nextnode{000}{00}{45:1}{}
  \nextnode[leaf, label=below:$f$]{f}{000}{45:1}{}
  \nextnode[reti]{0001}{000}{135:1}{nonsol}
  \nextnode[leaf, label=below:$e$]{e}{0001}{90:.7}{}
  \nextnode[leaf, label=below:$d$]{d}{00}{135:2}{}
  \nextnode[reti]{01}{0}{135:3}{nonsol}
  \nextnode[leaf, label=below:$c$]{c}{01}{90:.7}{}

  \nextnode{1}{root}{135:2}{}
  \nextnode{10}{1}{45:1}{}
  \nextnode[leaf, label=below:$b$]{b}{10}{135:2}{}
  \nextnode{11}{1}{135:1}{}
  \nextnode[leaf, label=below:$a$]{a}{11}{135:2}{}

  % reticulation arcs
  \foreach \u/\v in {10/0001, 11/01} \draw[arc] (\u) to[bend right=20] (\v);

  \begin{pgfonlayer}{background}
    \draw[past, rounded corners=10] ($(0)!.5!(01)$) -- ++(0,2.4) -- ++(4,0) -- ($(f)+(-30:.5)$) -- ($(0)+(-30:.4)$) -- cycle;
    \draw[bag, rounded corners] ($(10)+(-90:.4)$) -- (01.center) -- ($(0)+(-45:.4)$);
  \end{pgfonlayer}
  \node at ($(root)-(-5:2)$) {\large\bf B};
\end{tikzpicture}
\hspace{2mm}
\begin{tikzpicture}[xscale=.5, yscale=-.7]
  \node[smallvertex] (root) at (0,0) {};
  \nextnode{0}{root}{45:4}{}
  \nextnode[leaf, label=below:$f$]{f}{0}{45:1}{}
  \nextnode[leaf, label=below:$d$]{d}{0}{135:1}{}

  \nextnode{1}{root}{135:2}{}
  \nextnode{10}{1}{45:2}{}
  \nextnode[leaf, label=below:$b$]{b}{10}{135:1}{}
  \nextnode[leaf, label=below:$e$]{e}{10}{45:1}{}
  \nextnode{11}{1}{135:2}{}
  \nextnode[leaf, label=below:$a$]{a}{11}{135:1}{}
  \nextnode[leaf, label=below:$c$]{c}{11}{45:1}{}

  \begin{pgfonlayer}{background}
    \draw[past, rounded corners=10] ($(10)+(180:.2)$) -- ($(e)+(135:.9)$) -- ++(4,0) -- ($(f)+(-45:.5)$) -- ($(root)+(-90:.4)$) -- ($(11)-(0:.4)$) -- cycle;
    \draw[bag, rounded corners] ($(11)-(0:.4)$) -- ($(10)+(0:.4)$);
  \end{pgfonlayer}
\end{tikzpicture}



==> figs/exampleDG.tex <==
\begin{tikzpicture}[xscale=.75, yscale=-.65]
    \node[smallvertex] (root) at (0,0) {};
    \nextnode{0}{root}{45:2}{}
    \nextnode{00}{0}{45:1}{}
    \nextnode{000}{00}{45:1}{}
    \nextnode[leaf]{f}{000}{45:1}{}
    \nextnode[reti]{001}{00}{135:1}{}
    \nextnode[leaf]{e}{001}{135:1}{}
    \nextnode[leaf]{d}{000}{135:1}{}
    \nextnode[reti]{01}{0}{135:2}{}
    \nextnode[leaf]{c}{01}{135:1}{}

    \nextnode{1}{root}{135:1.5}{}
    \nextnode{10}{1}{45:1}{}
    \nextnode[leaf]{b}{10}{135:2.5}{}
    \nextnode{11}{1}{135:1.5}{}
    \nextnode[leaf]{a}{11}{135:2}{}

    % reticulation arcs
    \foreach \u/\v in {10/001, 11/01} \draw[arc] (\u) to[bend right=20] (\v);

    \nextnode{ac}{a}{45:2}{arc}
    \nextnode{be}{b}{45:2}{arc}
    \nextnode{df}{d}{45:1}{arc}
    \nextnode{acbe}{ac}{45:1}{arc}
    \nextnode{Trt}{acbe}{45:2}{arc}
    
    \foreach \u/\v in {ac/c, be/e, df/f, acbe/be, Trt/df} \draw[arc] (\u) -- (\v);
\end{tikzpicture}

==> figs/exampleN.tex <==
\begin{tikzpicture}[xscale=.65, yscale=-1]
    \node[smallvertex] (root) at (0,0) {};
    \nextnode{0}{root}{45:2}{}
    \nextnode{00}{0}{45:1}{}
    \nextnode{000}{00}{45:1}{}
    \nextnode[leaf, label=below:$f$]{f}{000}{45:1}{}
    \nextnode[reti]{001}{00}{135:1}{nonsol}
    \nextnode[leaf, label=below:$e$]{e}{001}{135:1}{}
    \nextnode[leaf, label=below:$d$]{d}{000}{135:1}{}
    \nextnode[reti]{01}{0}{135:2}{nonsol}
    \nextnode[leaf, label=below:$c$]{d}{01}{135:1}{}

    \nextnode{1}{root}{135:1.5}{}
    \nextnode{10}{1}{45:1}{}
    \nextnode[leaf, label=below:$b$]{b}{10}{135:2.5}{}
    \nextnode{11}{1}{135:1.5}{}
    \nextnode[leaf, label=below:$a$]{a}{11}{135:2}{}

    % reticulation arcs
    \foreach \u/\v in {10/001, 11/01} \draw[arc] (\u) to[bend right=20] (\v);
  \end{tikzpicture}

==> figs/exampleT.tex <==
\begin{tikzpicture}[xscale=.65, yscale=-1]
    \node[smallvertex] (root) at (0,0) {};
    \nextnode{0}{root}{45:4}{}
    \nextnode[leaf, label=below:$f$]{f}{0}{45:1}{}
    \nextnode[leaf, label=below:$d$]{d}{0}{135:1}{}

    \nextnode{1}{root}{135:2}{}
    \nextnode{10}{1}{45:2}{}
    \nextnode[leaf, label=below:$b$]{b}{10}{135:1}{}
    \nextnode[leaf, label=below:$e$]{e}{10}{45:1}{}
    \nextnode{11}{1}{135:2}{}
    \nextnode[leaf, label=below:$a$]{a}{11}{135:1}{}
    \nextnode[leaf, label=below:$c$]{c}{11}{45:1}{}
  \end{tikzpicture}

==> figs/sigA.tex <==
\def\lowdst{2.8}
\begin{tikzpicture}[xscale=.8, yscale=-.8]
  % S
  \foreach [count=\i] \u/\s in {N10/,N01/smallreti,N0/,N00/,T10/,Troot/,Tend/hidden} \node[smallvertex,\s] (\u) at (\i,0) {};

  % past of N
  \nextnode[leaf, label=below:$d$]{Nd}{N00}{90:1}{}
  \nextnode{N000}{N00}{150:1.5}{}
  \nextnode[leaf, label=below:$f$]{Nf}{N000}{60:1}{}
  \nextnode[reti]{N0001}{N000}{130:1}{nonsol}
  \nextnode[leaf, label=below:$e$]{Ne}{N0001}{90:.7}{}    
  \foreach \u/\v/\b/\s in {N0/N01/0/nonsol, N0/N00/0/, N10/N0001/30/} \draw[arc, \s] (\u) to[bend left=\b] (\v);

  % future of N
  \nextnode[leaf, label=above:$c$]{Nc}{N01}{-90:1}{}
  \nextnode[leaf, label=above:$b$]{Nb}{N10}{-90:1.5}{}
  \nextnode{Nroot}{N0}{-75:2.5}{arc, bend right=40}
  \nextnode{N1}{Nroot}{170:1.7}{}
  \nextnode{N11}{N1}{45:1}{}
  \nextnode[leaf, label=above:$a$]{Na}{N11}{45:.8}{}
  \draw[arc] (N1) -- (N10);
  \draw[arc] (N11) -- (N01);

  % past of T
  \nextnode[leaf, label=below:$e$]{Te}{T10}{90:1}{}
  \nextnode{T0}{Troot}{90:1.3}{}
  \nextnode[leaf, label=below:$d$]{Td}{T0}{135:1}{}
  \nextnode[leaf, label=below:$f$]{Tf}{T0}{45:1}{}

  % future of T
  \nextnode{T1}{Troot}{-90:2.3}{}
  \nextnode{T11}{T1}{30:.9}{}
  \nextnode[leaf, label=below:$a$]{Ta}{T11}{115:.8}{}
  \nextnode[leaf, label=below:$c$]{Tc}{T11}{65:.8}{}
  \nextnode[leaf, label=above:$b$]{Tb}{T10}{-90:1.5}{}
  \draw[arc] (T1) to (T10);

  \begin{pgfonlayer}{background}
    \draw[past] ($(N00)+(0:.3)$) -- ($(N10)-(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(N00)+(90:\lowdst)+(0:.3)$);
    \draw[past] ($(T10)-(0:.3)$) -- ($(Tend)+(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(T10)+(90:\lowdst)-(0:.3)$);
    \draw[fill=bagcol] ($(N00)+(-45:.5)$) to[rounded corners=8] ($(N10)+(-135:.5)$) to[rounded corners=8] ($(N10)+(135:.5)$) -- ($(N00)+(45:.5)$);
    \draw[fill=bagcol] ($(T10)+(-135:.5)$) to[rounded corners=8] ($(Tend)+(-45:.5)$) to[rounded corners=8] ($(Tend)+(45:.5)$) -- ($(T10)+(135:.5)$);
  \end{pgfonlayer}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[xscale=.8, yscale=-.8]
  % S
  \foreach [count=\i] \u/\s in {N10/,N01/smallreti,N0/,N00/,T10/,Troot/,Tend/hidden} \node[smallvertex,\s] (\u) at (\i,0) {};

  % past of N
  \nextnode[leaf, label=below:$d$]{Nd}{N00}{90:1}{}
  \nextnode{N000}{N00}{150:1.5}{}
  \nextnode[leaf, label=below:$f$]{Nf}{N000}{60:1}{}
  \nextnode[reti]{N0001}{N000}{130:1}{nonsol}
  \nextnode[leaf, label=below:$e$]{Ne}{N0001}{90:.7}{}    
  \foreach \u/\v/\b/\s in {N0/N01/0/nonsol, N0/N00/0/, N10/N0001/30/} \draw[arc, \s] (\u) to[bend left=\b] (\v);

  % future of N
  \node[draw, rounded corners=3] (fut) at ($(N10)!.5!(N00) + (-90:2)$) {\future};
  \foreach \u/\v/\b in {N10/fut/30, fut/N10/0, fut/N01/10, N01/fut/10, fut/N0/0} \draw[arc] (\u) to[bend right=\b] (\v);

  % past of T
  \nextnode[leaf, label=below:$e$]{Te}{T10}{90:1}{}
  \nextnode{T0}{Troot}{90:1.3}{}
  \nextnode[leaf, label=below:$d$]{Td}{T0}{135:1}{}
  \nextnode[leaf, label=below:$f$]{Tf}{T0}{45:1}{}

  % future of T
  \nextnode{T1}{Troot}{-90:2.3}{}
  \nextnode[vertex, fade]{T11}{T1}{30:.9}{fade}
  \nextnode[leaf, fade]{Ta}{T11}{115:.8}{fade}
  \nextnode[leaf, fade]{Tc}{T11}{65:.8}{fade}
  \nextnode[leaf, label=above:$b$]{Tb}{T10}{-90:1.5}{}
  \draw[arc] (T1) to (T10);

  \begin{pgfonlayer}{background}
    \draw[past] ($(N00)+(0:.3)$) -- ($(N10)-(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(N00)+(90:\lowdst)+(0:.3)$);
    \draw[past] ($(T10)-(0:.3)$) -- ($(Tend)+(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(T10)+(90:\lowdst)-(0:.3)$);
    \draw[fill=bagcol] ($(N00)+(-45:.5)$) to[rounded corners=8] ($(N10)+(-135:.5)$) to[rounded corners=8] ($(N10)+(135:.5)$) -- ($(N00)+(45:.5)$);
    \draw[fill=bagcol] ($(T10)+(-135:.5)$) to[rounded corners=8] ($(Tend)+(-45:.5)$) to[rounded corners=8] ($(Tend)+(45:.5)$) -- ($(T10)+(135:.5)$);
  \end{pgfonlayer}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[xscale=.8, yscale=-.8]
  % S
  \foreach [count=\i] \u/\s in {N10/,N01/smallreti,N0/,N00/,T10/,Troot/,Tend/hidden} \node[smallvertex,\s] (\u) at (\i,0) {};
  \foreach \u/\v/\b/\s in {N0/N01/0/nonsol, N0/N00/0/} \draw[arc, \s] (\u) to[bend left=\b] (\v);

  % past of N
  \node[draw, fill=white, rounded corners=3] (pas) at ($(N10)!.5!(N00) + (90:2)$) {\past};
  \foreach \u/\v/\b in {N10/pas/0, N00/pas/10, N00/pas/-10} \draw[arc] (\u) to[bend right=\b] (\v);

  % future of N
  \node[draw, fill=white, rounded corners=3] (fut) at ($(N10)!.5!(N00) + (-90:2)$) {\future};
  \foreach \u/\v/\b in {N10/fut/30, fut/N10/0, fut/N01/10, N01/fut/10, fut/N0/0} \draw[arc] (\u) to[bend right=\b] (\v);

  % past of T
  \nextnode[leaf, label=below:$e$]{Te}{T10}{90:1}{}
  \nextnode{T0}{Troot}{90:1.3}{}
  \nextnode[leaf, fade]{Td}{T0}{135:1}{fade}
  \nextnode[leaf, fade]{Tf}{T0}{45:1}{fade}

  % future of T
  \nextnode{T1}{Troot}{-90:2.3}{}
  \nextnode[vertex, fade]{T11}{T1}{30:.9}{fade}
  \nextnode[leaf, fade]{Ta}{T11}{115:.8}{fade}
  \nextnode[leaf, fade]{Tc}{T11}{65:.8}{fade}
  \nextnode[leaf, label=above:$b$]{Tb}{T10}{-90:1.5}{}
  \draw[arc] (T1) to (T10);


  \begin{pgfonlayer}{background}
    \draw[past] ($(N00)+(0:.3)$) -- ($(N10)-(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(N00)+(90:\lowdst)+(0:.3)$);
    \draw[past] ($(T10)-(0:.3)$) -- ($(Tend)+(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(T10)+(90:\lowdst)-(0:.3)$);
    \draw[fill=bagcol] ($(N00)+(-45:.5)$) to[rounded corners=8] ($(N10)+(-135:.5)$) to[rounded corners=8] ($(N10)+(135:.5)$) -- ($(N00)+(45:.5)$);
    \draw[fill=bagcol] ($(T10)+(-135:.5)$) to[rounded corners=8] ($(Tend)+(-45:.5)$) to[rounded corners=8] ($(Tend)+(45:.5)$) -- ($(T10)+(135:.5)$);
  \end{pgfonlayer}
\end{tikzpicture}




==> figs/sigB.tex <==
\def\lowdst{2.8}
\begin{tikzpicture}[xscale=.8, yscale=-.8]
  % S
  \foreach [count=\i] \u/\s in {N10/,N01/smallreti,N0/,Nend/hidden,T10/,T11/,Tend/hidden} \node[smallvertex,\s] (\u) at (\i,0) {};

  % past of N
  \nextnode{N00}{N0}{45:1.3}{}
  \nextnode[leaf, label=below:$d$]{Nd}{N00}{90:1}{}
  \nextnode{N000}{N00}{150:1.3}{}
  \nextnode[leaf, label=above:$f$]{Nf}{N000}{60:1}{}
  \nextnode[reti]{N0001}{N000}{150:.9}{nonsol}
  \nextnode[leaf, label=above:$e$]{Ne}{N0001}{150:.9}{}    
  \foreach \u/\v/\b/\s in {N0/N01/0/nonsol, N0/N00/0/, N10/N0001/30/} \draw[arc, \s] (\u) to[bend left=\b] (\v);

  % future of N
  \nextnode[leaf, label=above:$c$]{Nc}{N01}{-90:1}{}
  \nextnode[leaf, label=above:$b$]{Nb}{N10}{-90:1.5}{}
  \nextnode{Nroot}{N0}{-75:2.5}{arc, bend right=40}
  \nextnode{N1}{Nroot}{170:1.7}{}
  \nextnode{N11}{N1}{45:1}{}
  \nextnode[leaf, label=above:$a$]{Na}{N11}{45:.8}{}
  \draw[arc] (N1) -- (N10);
  \draw[arc] (N11) -- (N01);

  % past of T
  \nextnode[leaf, label=below:$e$]{Te}{T10}{90:1}{}
  \nextnode{T1}{T11}{90:1}{arc}
  \nextnode{Troot}{T1}{30:.8}{arc}
  \nextnode{T0}{Troot}{150:.8}{}
  \nextnode[leaf, label=above:$d$]{Td}{T0}{135:1}{}
  \nextnode[leaf, label=above:$f$]{Tf}{T0}{45:1}{}
  \draw[revarc] (T10) -- (T1);

  % future of T
  \nextnode[leaf, label=above:$a$]{Ta}{T11}{-105:1.34}{}
  \nextnode[leaf, label=above:$c$]{Tc}{T11}{-75:1.34}{}
  \nextnode[leaf, label=above:$b$]{Tb}{T10}{-90:1.3}{}
  
  \begin{pgfonlayer}{background}
    \draw[past] ($(Nend)+(0:.3)$) -- ($(N10)-(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(Nend)+(90:\lowdst)+(0:.3)$);
    \draw[past] ($(T10)-(0:.3)$) -- ($(Tend)+(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(T10)+(90:\lowdst)-(0:.3)$);
    \draw[fill=bagcol] ($(Nend)+(-45:.5)$) to[rounded corners=8] ($(N10)+(-135:.5)$) to[rounded corners=8] ($(N10)+(135:.5)$) -- ($(Nend)+(45:.5)$);
    \draw[fill=bagcol] ($(T10)+(-135:.5)$) to[rounded corners=8] ($(Tend)+(-45:.5)$) to[rounded corners=8] ($(Tend)+(45:.5)$) -- ($(T10)+(135:.5)$);
  \end{pgfonlayer}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[xscale=.8, yscale=-.8]
  % S
  \foreach [count=\i] \u/\s in {N10/,N01/smallreti,N0/,Nend/hidden,T10/,T11/,Tend/hidden} \node[smallvertex,\s] (\u) at (\i,0) {};

  % past of N
  \nextnode{N00}{N0}{45:1.3}{}
  \nextnode[leaf, label=below:$d$]{Nd}{N00}{90:1}{}
  \nextnode{N000}{N00}{150:1.3}{}
  \nextnode[leaf, label=above:$f$]{Nf}{N000}{60:1}{}
  \nextnode[reti]{N0001}{N000}{150:.9}{nonsol}
  \nextnode[leaf, label=above:$e$]{Ne}{N0001}{150:.9}{}    
  \foreach \u/\v/\b/\s in {N0/N01/0/nonsol, N0/N00/0/, N10/N0001/30/} \draw[arc, \s] (\u) to[bend left=\b] (\v);

  % future of N
  \node[draw, rounded corners=3] (fut) at ($(N10)!.5!(N00) + (-90:2)$) {\future};
  \foreach \u/\v/\b in {N10/fut/30, fut/N10/0, fut/N01/10, N01/fut/10, fut/N0/0} \draw[arc] (\u) to[bend right=\b] (\v);

  % past of T
  \nextnode[leaf, label=below:$e$]{Te}{T10}{90:1}{}
  \nextnode{T1}{T11}{90:1}{arc}
  \nextnode{Troot}{T1}{30:.8}{arc}
  \nextnode{T0}{Troot}{150:.8}{}
  \nextnode[leaf, label=above:$d$]{Td}{T0}{135:1}{}
  \nextnode[leaf, label=above:$f$]{Tf}{T0}{45:1}{}
  \draw[revarc] (T10) -- (T1);

  % future of T
  \nextnode[leaf, label=above:$a$]{Ta}{T11}{-105:1.34}{}
  \nextnode[leaf, label=above:$c$]{Tc}{T11}{-75:1.34}{}
  \nextnode[leaf, label=above:$b$]{Tb}{T10}{-90:1.3}{}

  \begin{pgfonlayer}{background}
    \draw[past] ($(Nend)+(0:.3)$) -- ($(N10)-(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(Nend)+(90:\lowdst)+(0:.3)$);
    \draw[past] ($(T10)-(0:.3)$) -- ($(Tend)+(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(T10)+(90:\lowdst)-(0:.3)$);
    \draw[fill=bagcol] ($(Nend)+(-45:.5)$) to[rounded corners=8] ($(N10)+(-135:.5)$) to[rounded corners=8] ($(N10)+(135:.5)$) -- ($(Nend)+(45:.5)$);
    \draw[fill=bagcol] ($(T10)+(-135:.5)$) to[rounded corners=8] ($(Tend)+(-45:.5)$) to[rounded corners=8] ($(Tend)+(45:.5)$) -- ($(T10)+(135:.5)$);
  \end{pgfonlayer}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[xscale=.8, yscale=-.8]
  % S
  \foreach [count=\i] \u/\s in {N10/,N01/smallreti,N0/,Nend/hidden,T10/,T11/,Tend/hidden} \node[smallvertex,\s] (\u) at (\i,0) {};
  \draw[arc, nonsol] (N0) to (N01);

  % past of N
  \node[draw, fill=white, rounded corners=3] (pas) at ($(N10)!.5!(N00) + (90:1.3)$) {\past};
  \foreach \u/\v/\b in {N10/pas/0, N0/pas/0} \draw[arc] (\u) to[bend right=\b] (\v);

  % future of N
  \node[draw, fill=white, rounded corners=3] (fut) at ($(N10)!.5!(N00) + (-90:2)$) {\future};
  \foreach \u/\v/\b in {N10/fut/30, fut/N10/0, fut/N01/10, N01/fut/10, fut/N0/0} \draw[arc] (\u) to[bend right=\b] (\v);

  % past of T
  \nextnode[leaf, label=below:$e$]{Te}{T10}{90:1}{}
  \nextnode{T1}{T11}{90:1}{arc}
  \nextnode{Troot}{T1}{30:.8}{arc}
  \nextnode{T0}{Troot}{150:.8}{}
  \nextnode[leaf, fade]{Td}{T0}{135:1}{fade}
  \nextnode[leaf, fade]{Tf}{T0}{45:1}{fade}
  \draw[revarc] (T10) -- (T1);

  % future of T
  \nextnode[leaf, label=above:$a$]{Ta}{T11}{-105:1.34}{}
  \nextnode[leaf, label=above:$c$]{Tc}{T11}{-75:1.34}{}
  \nextnode[leaf, label=above:$b$]{Tb}{T10}{-90:1.3}{}

  \begin{pgfonlayer}{background}
    \draw[past] ($(Nend)+(0:.3)$) -- ($(N10)-(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(Nend)+(90:\lowdst)+(0:.3)$);
    \draw[past] ($(T10)-(0:.3)$) -- ($(Tend)+(0:.2)$) to[rounded corners=10] ++(90:\lowdst) -- ($(T10)+(90:\lowdst)-(0:.3)$);
    \draw[fill=bagcol] ($(Nend)+(-45:.5)$) to[rounded corners=8] ($(N10)+(-135:.5)$) to[rounded corners=8] ($(N10)+(135:.5)$) -- ($(Nend)+(45:.5)$);
    \draw[fill=bagcol] ($(T10)+(-135:.5)$) to[rounded corners=8] ($(Tend)+(-45:.5)$) to[rounded corners=8] ($(Tend)+(45:.5)$) -- ($(T10)+(135:.5)$);
  \end{pgfonlayer}
\end{tikzpicture}



